Physics-Informed Mixed Integer Programming Methods for Optimal Patch Antennas

Antennas come in various shapes and sizes, as their performance characteristics are very much dependent on their exact shape. Coming up with a shape that matches desired design characteristics has, up until this moment, been largely the domain of metaheuristics and local optimization methods. While these methods are convenient, they generally provide no performance guarantees and rarely allow to enforce hard design constraints. In this paper, we show how Mixed-Integer Programming (MIP) can be used to optimize the shape of so-called patch antennas. The methodological focus is to show how underlying laws of physics allow to derive effective bounds on variables as well as new cutting planes. These greatly improve the effectiveness of the underlying basic MIP model, enabling the automated design of practically relevant patch antennas for a wide variety of applications.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> patch_opt_91.tikz <==
\path[stlfacet] (-2.2484,-2.2484,0.4247) -- (-1.3491,-2.2484,0.4247) -- (-1.7842,-1.7803,0.4247) -- cycle;
\path[stlfacet] (-2.2484,-1.5739,0.4247) -- (-2.2484,-2.2484,0.4247) -- (-1.7842,-1.7803,0.4247) -- cycle;
\path[stlfacet] (-1.8147,-1.2717,0.4247) -- (-2.2484,-1.5739,0.4247) -- (-1.7842,-1.7803,0.4247) -- cycle;
\path[stlfacet] (-1.3491,-2.2484,0.4247) -- (-1.231,-1.2974,0.4247) -- (-1.7842,-1.7803,0.4247) -- cycle;
\path[stlfacet] (-1.3491,-2.2484,0.4247) -- (-0.4497,-2.2484,0.4247) -- (-0.4729,-1.5688,0.4247) -- cycle;
\path[stlfacet] (-1.231,-1.2974,0.4247) -- (-1.8147,-1.2717,0.4247) -- (-1.7842,-1.7803,0.4247) -- cycle;
\path[stlfacet] (-1.231,-1.2974,0.4247) -- (-1.3491,-2.2484,0.4247) -- (-0.4729,-1.5688,0.4247) -- cycle;
\path[stlfacet] (-3.3727,0,0.2124) -- (-3.3727,-0.10323,0.30989) -- (-3.3727,-0.2248,0.26734) -- (-3.3727,-0.2248,0) -- cycle;
\path[stlfacet] (-3.3727,0.2248,0) -- (-3.3727,0,0.2124) -- (-3.3727,-0.2248,0) -- cycle;
\path[stlfacet] (-0.4497,-2.2484,0.4247) -- (0.4497,-2.2484,0.4247) -- (-0.4729,-1.5688,0.4247) -- cycle;
\path[stlfacet] (-3.3727,0.2248,0.4247) -- (-3.3727,-0.10323,0.30989) -- (-3.3727,0,0.2124) -- cycle;
\path[stlfacet] (-2.8106,-0.2248,0.4247) -- (-2.8106,0,0.4247) -- (-3.3727,-0.2248,0.4247) -- cycle;
\path[stlfacet] (-3.3727,0.2248,0.4247) -- (-3.3727,0,0.2124) -- (-3.3727,0.2248,0) -- cycle;
\path[stlfacet] (-3.3727,0.2248,0.4247) -- (-3.3727,-0.2248,0.4247) -- (-2.8106,0,0.4247) -- cycle;
\path[stlfacet] (-2.8106,0,0.4247) -- (-2.8106,-0.2248,0.4247) -- (-2.2484,-0.2248,0.4247) -- cycle;
\path[stlfacet] (-0.7967,-0.7352,0.4247) -- (-1.231,-1.2974,0.4247) -- (-0.4729,-1.5688,0.4247) -- cycle;
\path[stlfacet] (-2.8106,0.2248,0.4247) -- (-3.3727,0.2248,0.4247) -- (-2.8106,0,0.4247) -- cycle;
\path[stlfacet] (0.4497,-2.2484,0.4247) -- (0.6577,-1.4818,0.4247) -- (-0.4729,-1.5688,0.4247) -- cycle;
\path[stlfacet] (-1.5468,-0.6765,0.4247) -- (-1.231,-1.2974,0.4247) -- (-0.7967,-0.7352,0.4247) -- cycle;
\path[stlfacet] (0.4497,-2.2484,0.4247) -- (1.3491,-2.2484,0.4247) -- (0.6577,-1.4818,0.4247) -- cycle;
\path[stlfacet] (-2.2484,0.2248,0.4247) -- (-2.8106,0,0.4247) -- (-2.2484,-0.2248,0.4247) -- cycle;
\path[stlfacet] (-2.8106,0,0.4247) -- (-2.2484,0.2248,0.4247) -- (-2.8106,0.2248,0.4247) -- cycle;
\path[stlfacet] (-0.0422,-0.8945,0.4247) -- (-0.7967,-0.7352,0.4247) -- (-0.4729,-1.5688,0.4247) -- cycle;
\path[stlfacet] (0.6577,-1.4818,0.4247) -- (-0.0422,-0.8945,0.4247) -- (-0.4729,-1.5688,0.4247) -- cycle;
\path[stlfacet] (-1.1242,0,0.4247) -- (-2.2484,-0.2248,0.4247) -- (-1.5468,-0.6765,0.4247) -- cycle;
\path[stlfacet] (-1.1242,0,0.4247) -- (-1.5468,-0.6765,0.4247) -- (-0.7967,-0.7352,0.4247) -- cycle;
\path[stlfacet] (-2.2484,0.2248,0.4247) -- (-2.2484,-0.2248,0.4247) -- (-1.1242,0,0.4247) -- cycle;
\path[stlfacet] (0.6577,-1.4818,0.4247) -- (1.3491,-2.2484,0.4247) -- (1.5867,-1.621,0.4247) -- cycle;
\path[stlfacet] (1.3491,-2.2484,0.4247) -- (2.2484,-2.2484,0.4247) -- (1.5867,-1.621,0.4247) -- cycle;
\path[stlfacet] (0.6291,-0.6803,0.4247) -- (-0.0422,-0.8945,0.4247) -- (0.6577,-1.4818,0.4247) -- cycle;
\path[stlfacet] (-1.1242,0,0.4247) -- (-1.5468,0.6765,0.4247) -- (-2.2484,0.2248,0.4247) -- cycle;
\path[stlfacet] (1.1742,-1.1242,0.4247) -- (0.6291,-0.6803,0.4247) -- (0.6577,-1.4818,0.4247) -- cycle;
\path[stlfacet] (2.2484,-2.2484,0.4247) -- (2.2484,-1.499,0.4247) -- (1.5867,-1.621,0.4247) -- cycle;
\path[stlfacet] (1.1742,-1.1242,0.4247) -- (1.5867,-1.621,0.4247) -- (1.8067,-1.1241,0.4247) -- cycle;
\path[stlfacet] (1.5867,-1.621,0.4247) -- (2.2484,-1.499,0.4247) -- (1.8067,-1.1241,0.4247) -- cycle;
\path[stlfacet] (-1.1242,0,0.4247) -- (-0.7967,0.7352,0.4247) -- (-1.5468,0.6765,0.4247) -- cycle;
\path[stlfacet] (0.6291,-0.6803,0.4247) -- (1.1742,-1.1242,0.4247) -- (1.6031,-0.6265,0.4247) -- cycle;
\path[stlfacet] (1.6031,-0.6265,0.4247) -- (1.1742,-1.1242,0.4247) -- (1.8067,-1.1241,0.4247) -- cycle;
\path[stlfacet] (-1.5468,0.6765,0.4247) -- (-0.7967,0.7352,0.4247) -- (-1.231,1.2974,0.4247) -- cycle;
\path[stlfacet] (1.4053,0,0.4247) -- (0.6291,-0.6803,0.4247) -- (1.6031,-0.6265,0.4247) -- cycle;
\path[stlfacet] (-1.8147,1.2717,0.4247) -- (-1.7842,1.7803,0.4247) -- (-2.2484,1.5739,0.4247) -- cycle;
\path[stlfacet] (-1.231,1.2974,0.4247) -- (-1.7842,1.7803,0.4247) -- (-1.8147,1.2717,0.4247) -- cycle;
\path[stlfacet] (-2.2484,1.5739,0.4247) -- (-1.7842,1.7803,0.4247) -- (-2.2484,2.2484,0.4247) -- cycle;
\path[stlfacet] (-0.7967,0.7352,0.4247) -- (-0.4729,1.5688,0.4247) -- (-1.231,1.2974,0.4247) -- cycle;
\path[stlfacet] (-0.0422,0.8945,0.4247) -- (-0.4729,1.5688,0.4247) -- (-0.7967,0.7352,0.4247) -- cycle;
\path[stlfacet] (2.2484,0,0.4247) -- (1.4053,0,0.4247) -- (1.6031,-0.6265,0.4247) -- cycle;
\path[stlfacet] (-1.3491,2.2484,0.4247) -- (-1.7842,1.7803,0.4247) -- (-1.231,1.2974,0.4247) -- cycle;
\path[stlfacet] (-2.2484,2.2484,0.4247) -- (-1.7842,1.7803,0.4247) -- (-1.3491,2.2484,0.4247) -- cycle;
\path[stlfacet] (-1.231,1.2974,0.4247) -- (-0.4729,1.5688,0.4247) -- (-1.3491,2.2484,0.4247) -- cycle;
\path[stlfacet] (1.4053,0,0.4247) -- (1.6031,0.6265,0.4247) -- (0.6291,0.6803,0.4247) -- cycle;
\path[stlfacet] (2.2484,0,0.4247) -- (1.6031,0.6265,0.4247) -- (1.4053,0,0.4247) -- cycle;
\path[stlfacet] (0.6291,0.6803,0.4247) -- (0.6577,1.4818,0.4247) -- (-0.0422,0.8945,0.4247) -- cycle;
\path[stlfacet] (0.6577,1.4818,0.4247) -- (-0.4729,1.5688,0.4247) -- (-0.0422,0.8945,0.4247) -- cycle;
\path[stlfacet] (0.6291,0.6803,0.4247) -- (1.6031,0.6265,0.4247) -- (1.1742,1.1242,0.4247) -- cycle;
\path[stlfacet] (-1.3491,2.2484,0.4247) -- (-0.4729,1.5688,0.4247) -- (-0.4497,2.2484,0.4247) -- cycle;
\path[stlfacet] (1.1742,1.1242,0.4247) -- (0.6577,1.4818,0.4247) -- (0.6291,0.6803,0.4247) -- cycle;
\path[stlfacet] (1.6031,0.6265,0.4247) -- (1.8067,1.1241,0.4247) -- (1.1742,1.1242,0.4247) -- cycle;
\path[stlfacet] (0.4497,2.2484,0.4247) -- (-0.4729,1.5688,0.4247) -- (0.6577,1.4818,0.4247) -- cycle;
\path[stlfacet] (-0.4497,2.2484,0.4247) -- (-0.4729,1.5688,0.4247) -- (0.4497,2.2484,0.4247) -- cycle;
\path[stlfacet] (1.1742,1.1242,0.4247) -- (1.8067,1.1241,0.4247) -- (1.5867,1.621,0.4247) -- cycle;
\path[stlfacet] (0.4497,2.2484,0.4247) -- (0.6577,1.4818,0.4247) -- (1.3491,2.2484,0.4247) -- cycle;
\path[stlfacet] (0.6577,1.4818,0.4247) -- (1.5867,1.621,0.4247) -- (1.3491,2.2484,0.4247) -- cycle;
\path[stlfacet] (1.5867,1.621,0.4247) -- (1.8067,1.1241,0.4247) -- (2.2484,1.499,0.4247) -- cycle;
\path[stlfacet] (2.2484,2.2484,0.4247) -- (1.5867,1.621,0.4247) -- (2.2484,1.499,0.4247) -- cycle;
\path[stlfacet] (1.3491,2.2484,0.4247) -- (1.5867,1.621,0.4247) -- (2.2484,2.2484,0.4247) -- cycle;

==> square_91.tikz <==
\path[stlfacet] (-2.248443,-2.248443,0.424706) -- (-1.349066,-2.248443,0.424706) -- (-1.78417,-1.780315,0.424706) -- cycle;
\path[stlfacet] (-2.248443,-1.57391,0.424706) -- (-2.248443,-2.248443,0.424706) -- (-1.78417,-1.780315,0.424706) -- cycle;
\path[stlfacet] (-1.814703,-1.271665,0.424706) -- (-2.248443,-1.57391,0.424706) -- (-1.78417,-1.780315,0.424706) -- cycle;
\path[stlfacet] (-1.349066,-2.248443,0.424706) -- (-1.231027,-1.297387,0.424706) -- (-1.78417,-1.780315,0.424706) -- cycle;
\path[stlfacet] (-2.248443,-0.899377,0.424706) -- (-2.248443,-1.57391,0.424706) -- (-1.814703,-1.271665,0.424706) -- cycle;
\path[stlfacet] (-1.349066,-2.248443,0.424706) -- (-0.449689,-2.248443,0.424706) -- (-0.472922,-1.568761,0.424706) -- cycle;
\path[stlfacet] (-1.231027,-1.297387,0.424706) -- (-1.814703,-1.271665,0.424706) -- (-1.78417,-1.780315,0.424706) -- cycle;
\path[stlfacet] (-1.231027,-1.297387,0.424706) -- (-1.349066,-2.248443,0.424706) -- (-0.472922,-1.568761,0.424706) -- cycle;
\path[stlfacet] (-3.372665,0,0.212353) -- (-3.372665,-0.103255,0.309871) -- (-3.372665,-0.224844,0.267315) -- (-3.372665,-0.224844,0) -- cycle;
\path[stlfacet] (-3.372665,0.224844,0) -- (-3.372665,0,0.212353) -- (-3.372665,-0.224844,0) -- cycle;
\path[stlfacet] (-0.449689,-2.248443,0.424706) -- (0.449689,-2.248443,0.424706) -- (-0.472922,-1.568761,0.424706) -- cycle;
\path[stlfacet] (-1.546849,-0.676474,0.424706) -- (-2.248443,-0.899377,0.424706) -- (-1.814703,-1.271665,0.424706) -- cycle;
\path[stlfacet] (-3.372665,0.224844,0.424706) -- (-3.372665,-0.103255,0.309871) -- (-3.372665,0,0.212353) -- cycle;
\path[stlfacet] (-1.231027,-1.297387,0.424706) -- (-1.546849,-0.676474,0.424706) -- (-1.814703,-1.271665,0.424706) -- cycle;
\path[stlfacet] (-2.810554,-0.224844,0.424706) -- (-2.810554,0,0.424706) -- (-3.372665,-0.224844,0.424706) -- cycle;
\path[stlfacet] (-3.372665,0.224844,0.424706) -- (-3.372665,0,0.212353) -- (-3.372665,0.224844,0) -- cycle;
\path[stlfacet] (-3.372665,0.224844,0.424706) -- (-3.372665,-0.224844,0.424706) -- (-2.810554,0,0.424706) -- cycle;
\path[stlfacet] (-2.248443,-0.224844,0.424706) -- (-2.248443,-0.899377,0.424706) -- (-1.546849,-0.676474,0.424706) -- cycle;
\path[stlfacet] (-2.810554,0,0.424706) -- (-2.810554,-0.224844,0.424706) -- (-2.248443,-0.224844,0.424706) -- cycle;
\path[stlfacet] (-0.79667,-0.735233,0.424706) -- (-1.231027,-1.297387,0.424706) -- (-0.472922,-1.568761,0.424706) -- cycle;
\path[stlfacet] (-2.810554,0.224844,0.424706) -- (-3.372665,0.224844,0.424706) -- (-2.810554,0,0.424706) -- cycle;
\path[stlfacet] (0.449689,-2.248443,0.424706) -- (0.657719,-1.48183,0.424706) -- (-0.472922,-1.568761,0.424706) -- cycle;
\path[stlfacet] (-1.546849,-0.676474,0.424706) -- (-1.231027,-1.297387,0.424706) -- (-0.79667,-0.735233,0.424706) -- cycle;
\path[stlfacet] (0.449689,-2.248443,0.424706) -- (1.349066,-2.248443,0.424706) -- (0.657719,-1.48183,0.424706) -- cycle;
\path[stlfacet] (-2.248443,0.224844,0.424706) -- (-2.810554,0,0.424706) -- (-2.248443,-0.224844,0.424706) -- cycle;
\path[stlfacet] (-2.810554,0,0.424706) -- (-2.248443,0.224844,0.424706) -- (-2.810554,0.224844,0.424706) -- cycle;
\path[stlfacet] (-0.042221,-0.894517,0.424706) -- (-0.79667,-0.735233,0.424706) -- (-0.472922,-1.568761,0.424706) -- cycle;
\path[stlfacet] (0.657719,-1.48183,0.424706) -- (-0.042221,-0.894517,0.424706) -- (-0.472922,-1.568761,0.424706) -- cycle;
\path[stlfacet] (-1.124222,0,0.424706) -- (-2.248443,-0.224844,0.424706) -- (-1.546849,-0.676474,0.424706) -- cycle;
\path[stlfacet] (-1.124222,0,0.424706) -- (-1.546849,-0.676474,0.424706) -- (-0.79667,-0.735233,0.424706) -- cycle;
\path[stlfacet] (-2.248443,0.224844,0.424706) -- (-2.248443,-0.224844,0.424706) -- (-1.124222,0,0.424706) -- cycle;
\path[stlfacet] (0.657719,-1.48183,0.424706) -- (1.349066,-2.248443,0.424706) -- (1.586749,-1.62102,0.424706) -- cycle;
\path[stlfacet] (1.349066,-2.248443,0.424706) -- (2.248443,-2.248443,0.424706) -- (1.586749,-1.62102,0.424706) -- cycle;
\path[stlfacet] (0.629062,-0.680291,0.424706) -- (-0.042221,-0.894517,0.424706) -- (0.657719,-1.48183,0.424706) -- cycle;
\path[stlfacet] (-0.042221,-0.894517,0.424706) -- (-0.281055,0,0.424706) -- (-0.79667,-0.735233,0.424706) -- cycle;
\path[stlfacet] (1.174187,-1.124222,0.424706) -- (0.657719,-1.48183,0.424706) -- (1.586749,-1.62102,0.424706) -- cycle;
\path[stlfacet] (-0.281055,0,0.424706) -- (-1.124222,0,0.424706) -- (-0.79667,-0.735233,0.424706) -- cycle;
\path[stlfacet] (-1.124222,0,0.424706) -- (-1.546849,0.676474,0.424706) -- (-2.248443,0.224844,0.424706) -- cycle;
\path[stlfacet] (-2.248443,0.224844,0.424706) -- (-1.546849,0.676474,0.424706) -- (-2.248443,0.899377,0.424706) -- cycle;
\path[stlfacet] (1.174187,-1.124222,0.424706) -- (0.629062,-0.680291,0.424706) -- (0.657719,-1.48183,0.424706) -- cycle;
\path[stlfacet] (2.248443,-2.248443,0.424706) -- (2.248443,-1.498962,0.424706) -- (1.586749,-1.62102,0.424706) -- cycle;
\path[stlfacet] (-0.281055,0,0.424706) -- (-0.042221,-0.894517,0.424706) -- (0.629062,-0.680291,0.424706) -- cycle;
\path[stlfacet] (1.174187,-1.124222,0.424706) -- (1.586749,-1.62102,0.424706) -- (1.806688,-1.124129,0.424706) -- cycle;
\path[stlfacet] (1.586749,-1.62102,0.424706) -- (2.248443,-1.498962,0.424706) -- (1.806688,-1.124129,0.424706) -- cycle;
\path[stlfacet] (-1.124222,0,0.424706) -- (-0.79667,0.735233,0.424706) -- (-1.546849,0.676474,0.424706) -- cycle;
\path[stlfacet] (-0.281055,0,0.424706) -- (-0.79667,0.735233,0.424706) -- (-1.124222,0,0.424706) -- cycle;
\path[stlfacet] (-1.546849,0.676474,0.424706) -- (-1.814703,1.271665,0.424706) -- (-2.248443,0.899377,0.424706) -- cycle;
\path[stlfacet] (0.629062,-0.680291,0.424706) -- (1.174187,-1.124222,0.424706) -- (1.603059,-0.626517,0.424706) -- cycle;
\path[stlfacet] (0.562111,0,0.424706) -- (-0.281055,0,0.424706) -- (0.629062,-0.680291,0.424706) -- cycle;
\path[stlfacet] (1.603059,-0.626517,0.424706) -- (1.174187,-1.124222,0.424706) -- (1.806688,-1.124129,0.424706) -- cycle;
\path[stlfacet] (-2.248443,0.899377,0.424706) -- (-1.814703,1.271665,0.424706) -- (-2.248443,1.57391,0.424706) -- cycle;
\path[stlfacet] (2.248443,-1.498962,0.424706) -- (2.248443,-0.749481,0.424706) -- (1.806688,-1.124129,0.424706) -- cycle;
\path[stlfacet] (-1.231027,1.297387,0.424706) -- (-1.814703,1.271665,0.424706) -- (-1.546849,0.676474,0.424706) -- cycle;
\path[stlfacet] (-1.546849,0.676474,0.424706) -- (-0.79667,0.735233,0.424706) -- (-1.231027,1.297387,0.424706) -- cycle;
\path[stlfacet] (1.405277,0,0.424706) -- (0.629062,-0.680291,0.424706) -- (1.603059,-0.626517,0.424706) -- cycle;
\path[stlfacet] (1.405277,0,0.424706) -- (0.562111,0,0.424706) -- (0.629062,-0.680291,0.424706) -- cycle;
\path[stlfacet] (2.248443,-0.749481,0.424706) -- (1.603059,-0.626517,0.424706) -- (1.806688,-1.124129,0.424706) -- cycle;
\path[stlfacet] (-0.042221,0.894517,0.424706) -- (-0.79667,0.735233,0.424706) -- (-0.281055,0,0.424706) -- cycle;
\path[stlfacet] (-1.814703,1.271665,0.424706) -- (-1.78417,1.780315,0.424706) -- (-2.248443,1.57391,0.424706) -- cycle;
\path[stlfacet] (0.562111,0,0.424706) -- (0.629062,0.680291,0.424706) -- (-0.281055,0,0.424706) -- cycle;
\path[stlfacet] (-1.231027,1.297387,0.424706) -- (-1.78417,1.780315,0.424706) -- (-1.814703,1.271665,0.424706) -- cycle;
\path[stlfacet] (-0.281055,0,0.424706) -- (0.629062,0.680291,0.424706) -- (-0.042221,0.894517,0.424706) -- cycle;
\path[stlfacet] (-2.248443,1.57391,0.424706) -- (-1.78417,1.780315,0.424706) -- (-2.248443,2.248443,0.424706) -- cycle;
\path[stlfacet] (-0.79667,0.735233,0.424706) -- (-0.472922,1.568761,0.424706) -- (-1.231027,1.297387,0.424706) -- cycle;
\path[stlfacet] (1.405277,0,0.424706) -- (0.629062,0.680291,0.424706) -- (0.562111,0,0.424706) -- cycle;
\path[stlfacet] (2.248443,-0.749481,0.424706) -- (2.248443,0,0.424706) -- (1.603059,-0.626517,0.424706) -- cycle;
\path[stlfacet] (-0.042221,0.894517,0.424706) -- (-0.472922,1.568761,0.424706) -- (-0.79667,0.735233,0.424706) -- cycle;
\path[stlfacet] (2.248443,0,0.424706) -- (1.405277,0,0.424706) -- (1.603059,-0.626517,0.424706) -- cycle;
\path[stlfacet] (-1.349066,2.248443,0.424706) -- (-1.78417,1.780315,0.424706) -- (-1.231027,1.297387,0.424706) -- cycle;
\path[stlfacet] (-2.248443,2.248443,0.424706) -- (-1.78417,1.780315,0.424706) -- (-1.349066,2.248443,0.424706) -- cycle;
\path[stlfacet] (-1.231027,1.297387,0.424706) -- (-0.472922,1.568761,0.424706) -- (-1.349066,2.248443,0.424706) -- cycle;
\path[stlfacet] (1.405277,0,0.424706) -- (1.603059,0.626517,0.424706) -- (0.629062,0.680291,0.424706) -- cycle;
\path[stlfacet] (2.248443,0,0.424706) -- (1.603059,0.626517,0.424706) -- (1.405277,0,0.424706) -- cycle;
\path[stlfacet] (0.629062,0.680291,0.424706) -- (0.657719,1.48183,0.424706) -- (-0.042221,0.894517,0.424706) -- cycle;
\path[stlfacet] (0.657719,1.48183,0.424706) -- (-0.472922,1.568761,0.424706) -- (-0.042221,0.894517,0.424706) -- cycle;
\path[stlfacet] (0.629062,0.680291,0.424706) -- (1.603059,0.626517,0.424706) -- (1.174187,1.124222,0.424706) -- cycle;
\path[stlfacet] (-1.349066,2.248443,0.424706) -- (-0.472922,1.568761,0.424706) -- (-0.449689,2.248443,0.424706) -- cycle;
\path[stlfacet] (1.174187,1.124222,0.424706) -- (0.657719,1.48183,0.424706) -- (0.629062,0.680291,0.424706) -- cycle;
\path[stlfacet] (2.248443,0.749481,0.424706) -- (1.603059,0.626517,0.424706) -- (2.248443,0,0.424706) -- cycle;
\path[stlfacet] (1.603059,0.626517,0.424706) -- (1.806688,1.124129,0.424706) -- (1.174187,1.124222,0.424706) -- cycle;
\path[stlfacet] (0.449689,2.248443,0.424706) -- (-0.472922,1.568761,0.424706) -- (0.657719,1.48183,0.424706) -- cycle;
\path[stlfacet] (-0.449689,2.248443,0.424706) -- (-0.472922,1.568761,0.424706) -- (0.449689,2.248443,0.424706) -- cycle;
\path[stlfacet] (2.248443,0.749481,0.424706) -- (1.806688,1.124129,0.424706) -- (1.603059,0.626517,0.424706) -- cycle;
\path[stlfacet] (1.174187,1.124222,0.424706) -- (1.586749,1.62102,0.424706) -- (0.657719,1.48183,0.424706) -- cycle;
\path[stlfacet] (1.174187,1.124222,0.424706) -- (1.806688,1.124129,0.424706) -- (1.586749,1.62102,0.424706) -- cycle;
\path[stlfacet] (2.248443,1.498962,0.424706) -- (1.806688,1.124129,0.424706) -- (2.248443,0.749481,0.424706) -- cycle;
\path[stlfacet] (0.449689,2.248443,0.424706) -- (0.657719,1.48183,0.424706) -- (1.349066,2.248443,0.424706) -- cycle;
\path[stlfacet] (0.657719,1.48183,0.424706) -- (1.586749,1.62102,0.424706) -- (1.349066,2.248443,0.424706) -- cycle;
\path[stlfacet] (1.586749,1.62102,0.424706) -- (1.806688,1.124129,0.424706) -- (2.248443,1.498962,0.424706) -- cycle;
\path[stlfacet] (2.248443,2.248443,0.424706) -- (1.586749,1.62102,0.424706) -- (2.248443,1.498962,0.424706) -- cycle;
\path[stlfacet] (1.349066,2.248443,0.424706) -- (1.586749,1.62102,0.424706) -- (2.248443,2.248443,0.424706) -- cycle;
